Homogenized harmonic balance finite element method for nonlinear eddy current simulations of fast corrector magnets

This paper develops a homogenized harmonic balance finite element method (HomHBFEM) to predict the dynamic behavior of magnets with fast excitation cycles, including eddy current and skin effects. A homogenization technique for laminated yokes avoids resolving the individual laminates and the skin depth in the finite element (FE) mesh. Instead, the yoke is represented by a bulk surrogate material with frequency-dependent parameters. The ferromagnetic saturation of the yoke at higher excitation currents is tackled by a harmonic balance method, which accounts for a coupled set of frequency components. Thereby, a computationally expensive time-stepping of the eddy-current field problem and a convolution of the homogenized yoke model are avoided. The HomHBFEM enables, for the first time, to conduct nonlinear simulations of fast corrector magnets, which are embedded in a fast orbit feedback system to counteract orbit disturbances over a broad frequency spectrum, and thus guarantee a stable light-source operation. The results show the impact of the nonlinearity on the phase lag and the field attenuation as well as the eddy current losses at frequencies up to 65 kHz. The numerical validation for a C-dipole magnet example shows that the HomHBFEM achieves a sufficient accuracy at an affordable computational effort, with simulation times of a few hours. In comparison, standard 3D transient FE simulations need to resolve the lamination thickness and the skin depth in space and the largest relevant frequency in time, which leads to a two to three orders of magnitude larger mesh and prohibitive computational effort, with simulation times of a few weeks on a contemporary computer server.

==> fig_1.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{3d,calc}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\definecolor{darkred}{RGB}{185,15,34} % 9c
\begin{document}
	
	\begin{tikzpicture}
		% Define parameters
		\def\width{5}        % Width of brick
		\def\height{6}       % Height of brick (same for all layers)
		\def\blueDepth{1}    % Depth of blue layers (full thickness)
		\def\orangeDepth{0.3} % Depth of orange layers (half the thickness of blue)
		
		% Initialize the starting z-coordinate
		\def\zcoord{0}
		
		% Blue layer 1 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 1 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 2 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 2 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 3 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 3 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 4 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		
		% coordinate system 
		\draw[->, line width= 2pt] (-3.1, -2) -- (-3.1, -0.8);
		\node at (-3.1, -0.8) [anchor=east] {\huge $y$};
		
		\draw[->, line width= 2pt] (-3.1, -2) -- (-1.9, -2);
		\node at (-1.9, -2.1) [anchor=north] {\huge $x$};
		
		
		\draw[line width= 2pt] (-3.1,-2) circle [radius=0.2cm];
		\filldraw (-3.1,-2) circle (2.5pt);
		\node at (-3.2, -2.35) [anchor=east] {\huge $z$};
		
		% material labels
		\draw[->,line width = 2pt] (-0.5,6.5)--(0,5.8);
		\node at (-1.5,6.8) [anchor=west] {\huge $\nu_{\mathrm{c}}, \sigma_{\mathrm{c}}  $};
		
		\draw[->, line width = 2pt] (-1.3,5.75)--(-0.7,5.05);
		\node at (-2.9,5.95) [anchor=west] {\huge $\nu_{\mathrm{ins}}$, $\sigma_{\mathrm{ins}}$};
		
		
		% homogenized structure
		\def\zcoord{0}
		\def\xcoord{9}
		\def\Depth{4.9}    % Depth of blue layers (full thickness)
		% Blue layer 1 (full thickness)
		\fill[darkblue_two!100] (\xcoord, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (\xcoord, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \Depth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\xcoord + \width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \Depth) -- ++(0, -\height, 0) -- cycle;
	
		
		\pgfmathsetmacro{\zcoord}{\zcoord + \Depth} % Update z-coordinate
		\fill[darkblue_two!100] (\xcoord, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		
		\draw[->, line width = 2pt] (5+ \xcoord,6.5)--(4.5 + \xcoord,5.8);
		\node at (4.5+ \xcoord,7.0) [anchor=west] {\huge $\underline{\overline{\overline{\nu}}}, \overline{\overline{\sigma}}$};
		
		% arc pointing from full to hom. model
		
		\draw[->, line width = 2pt] (\xcoord -5, 5.8) arc [start angle = 180,end angle =0, x radius = 2.9, y radius =1]; 
		\node at (\xcoord - 2,7) [anchor = south] {\huge homogenization technique};
		
	\end{tikzpicture}
	
\end{document}







==> fig_14.tex <==
\documentclass[tikz,convert={outfile=\jobname.svg}]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
% tuda colors "c" (10c is our official EMFT color)
\definecolor{darkblue_one}{RGB}{0,78,138} % 1c
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c

\definecolor{darkemerald}{RGB}{0,136,119} % 3c
\definecolor{darkgreen_one}{RGB}{127,171,22} % 4c
\definecolor{darkgreen}{RGB}{127,171,22} %4c

\definecolor{darkgreen_two}{RGB}{177,189,0} % 5c
\definecolor{darkyellow_one}{RGB}{215,172,0} % 6c
\definecolor{darkyellow_two}{RGB}{210,135,0} % 7c
\definecolor{darkyellow}{RGB}{210,135,0} % 7c

\definecolor{darkorange}{RGB}{204,76,3} % 8c

\definecolor{darkred}{RGB}{185,15,34} % 9c

\definecolor{darkpurple}{RGB}{149,17,105} % 10c
\begin{document}
	\begin{tikzpicture}[scale=0.64, every node/.style={transform shape}]
		% Yoke
		\coordinate (A) at (0,0);
		\coordinate (B) at (5,0); 
		\coordinate (C) at (5,3.5);
		\coordinate (D) at (3,3.5);
		\coordinate (E) at (3,2);
		\coordinate (F) at (2,2);
		\coordinate (G) at (2,7.5);
		\coordinate (H) at (3,7.5);
		\coordinate (I) at (3,6);
		\coordinate (J) at (5,6);
		\coordinate (K) at (5,9.5);
		\coordinate (L) at (0,9.5);
		\draw [draw,ultra thick, darkblue_two] (A)--(B)--(C)--(D)--(E)--(F)--(G)--(H)--(I)--(J)--(K)--(L)--cycle; 
		% Coil lower left
		\coordinate (ALowCoilLeft)at (2.1,2.35);
		\coordinate (BLowCoilLeft)at (2.9,2.35);
		\coordinate (CLowCoilLeft)at (2.9,3.15);
		\coordinate (DLowCoilLeft)at (2.1,3.15);	
		\draw [ultra thick, darkred] (ALowCoilLeft)--(BLowCoilLeft);
		\draw [ultra thick, darkred] (CLowCoilLeft)--(DLowCoilLeft);
		\draw [ultra thick, darkred] (ALowCoilLeft)--(CLowCoilLeft);
		\draw [ultra thick, darkred] (BLowCoilLeft)--(DLowCoilLeft);
		\draw [ultra thick, darkred] (ALowCoilLeft)--(DLowCoilLeft);
		\draw [ultra thick, darkred] (BLowCoilLeft)--(CLowCoilLeft);
		% Coil lower right
		\coordinate (ALowCoilRight)at (5.1,2.35);
		\coordinate (BLowCoilRight)at (5.9,2.35);
		\coordinate (CLowCoilRight)at (5.9,3.15);
		\coordinate (DLowCoilRight)at (5.1,3.15);
		\coordinate(LowCoilRightCenter) at (5.5,2.75);
		\draw [ultra thick, darkred] (ALowCoilRight)--(BLowCoilRight);
		\draw [ultra thick, darkred] (BLowCoilRight)--(CLowCoilRight);
		\draw [ultra thick, darkred] (CLowCoilRight)--(DLowCoilRight);
		\draw [ultra thick, darkred] (DLowCoilRight)--(ALowCoilRight);
		\filldraw[darkred] (LowCoilRightCenter) circle (2pt);
		% Coil upper left
		\coordinate (AHighCoilLeft)at (2.1,6.35);
		\coordinate (BHighCoilLeft)at (2.9,6.35);
		\coordinate (CHighCoilLeft)at (2.9,7.15);
		\coordinate (DHighCoilLeft)at (2.1,7.15);	
		\draw [ultra thick, darkred] (AHighCoilLeft)--(BHighCoilLeft);
		\draw [ultra thick, darkred] (CHighCoilLeft)--(DHighCoilLeft);
		\draw [ultra thick, darkred] (AHighCoilLeft)--(CHighCoilLeft);
		\draw [ultra thick, darkred] (BHighCoilLeft)--(DHighCoilLeft);
		\draw [ultra thick, darkred] (AHighCoilLeft)--(DHighCoilLeft);
		\draw [ultra thick, darkred] (BHighCoilLeft)--(CHighCoilLeft);
		% Coil upper right1
		\coordinate (AHighCoilRight)at (5.1,6.35);
		\coordinate (BHighCoilRight)at (5.9,6.35);
		\coordinate (CHighCoilRight)at (5.9,7.15);
		\coordinate (DHighCoilRight)at (5.1,7.15);
		\coordinate (HighCoilRightCenter) at (5.5,6.75);
		\draw [ultra thick, darkred] (AHighCoilRight)--(BHighCoilRight);
		\draw [ultra thick, darkred] (BHighCoilRight)--(CHighCoilRight);
		\draw [ultra thick, darkred] (CHighCoilRight)--(DHighCoilRight);
		\draw [ultra thick, darkred] (DHighCoilRight)--(AHighCoilRight);
		\filldraw[darkred] (HighCoilRightCenter) circle (2pt);
		% Beampipe
		%\coordinate (BPCenter) at (4,4.75);
		%\def\rin{1.0};
		%\def\rout{1.05};
		%\draw[ultra thick] (BPCenter) circle (\rin);
		%\draw[ultra thick] (BPCenter) circle (\rout);
		% dimensions
		\draw[arrows = <->,thick,color = darkblue_two] (3.0,6.35) -- (5.0,6.35) node[midway,above] {\Large $\SI{20}{\milli\meter}$};
		\draw[arrows = <->,thick,color = darkblue_two] (2.0,6.35) -- (0,6.35) node[midway,above] {\Large $\SI{20}{\milli\meter}$};
		\draw[arrows = <->,thick,color = darkblue_two] (2,7.75) -- (3,7.75) node[midway,above, ,yshift=2pt] {\Large $\SI{10}{\milli\meter}$};
		\draw[arrows = <->,thick,color = darkblue_two] (-0.25,0) -- (-0.25,9.5) node[midway,above,rotate = 90] {\Large $\SI{95}{\milli\meter}$};
		\draw[arrows = <->,thick,color = darkblue_two] (5.25,3.5) -- (5.25,6) node[midway,below,rotate = 90] {\Large $\SI{25}{\milli\meter}$};
		%\draw[arrows = ->,thick,color = red] (4,4.75) -- (5,4.75) node[midway,above,,scale = 0.8] {$\SI{10}{\milli\meter}$};
		%\draw[arrows = ->,thick,color = red] (3.4,4.75) -- (3,4.75) node[above,scale = 0.9] {};
		%\draw[arrows = ->,thick,color = red] (2.6,4.75) -- (2.95,4.75) node[above,scale = 0.5] {};
		%\node[thick,red,scale = 0.5] (BP_Thickness) at (2.6,5){$\SI{0.5}{\milli\meter}$};
	\end{tikzpicture}
\end{document}

==> fig_21a.tex <==
\documentclass[tikz,border=0mm]{standalone}
% Optional: Include any TikZ libraries you might need
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{tikz}
\definecolor{red}{RGB}{230,0,26}
\definecolor{green}{RGB}{153,192,0}
\definecolor{blue}{RGB}{0,90,169}
\definecolor{orange}{RGB}{236,101,0}
\definecolor{darkorange}{RGB}{204,76,3}
\definecolor{darkpurple}{RGB}{149,17,105}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\usetikzlibrary{shapes.geometric, arrows}
\pgfplotsset{compat=1.18} 
\begin{document}
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                xlabel = {$H\,(\si{\kilo\ampere\per\meter})$},
                %xlabel style={ yshift = 5pt, font=\large},
                xlabel style={font=\large},
                ylabel= {$B\,(\si{\tesla})$},
                %ylabel style={ yshift = -6pt, font=\large},
                 ylabel style={ font=\large},
                grid = both,
                minor grid style = {gray!15},
                legend style={at={(0.99,0.9)},anchor = east,nodes={scale=0.8, transform shape}},
                x coord trafo/.code={\pgfmathparse{#1*0.001}\pgfmathresult},
            ]
                 \addplot[line width = 1.5pt, color=darkblue_two, only marks, mark=square] table {data_fig_21a_1.txt};
                \addplot[line width = 1.5pt, color=darkblue_two,dashed] table {data_fig_21a_2.txt};
            \end{axis}
        \end{tikzpicture}
\end{document}

==> fig_21b.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}

\definecolor{red}{RGB}{230,0,26}
\definecolor{green}{RGB}{153,192,0}
\definecolor{blue}{RGB}{0,90,169}
\definecolor{orange}{RGB}{236,101,0}
\definecolor{darkorange}{RGB}{204,76,3}
\definecolor{darkpurple}{RGB}{149,17,105}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\begin{document}
	\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
			xlabel = {$H\,(\si{\ampere/\meter})$},
			xlabel style={ yshift = 0pt, font=\large},
			yticklabel style={
				/pgf/number format/1000 sep={}
			},
			ylabel= {$\mu_{\mathrm{r}}$},
			ylabel style={font=\large},
			grid = both,
			minor grid style = {gray!15},
			major grid style = {gray!25},
			legend style={at={(0.05,0.15)},anchor = west,nodes={scale=1.0, transform shape}},
			xmode=log,
			%ymin=0,
			ymax = 4800,
			xmin = 10,
			xmax = 3e+04,
			y filter/.code={\pgfmathparse{795774.7155*\pgfmathresult}},
			]
			 \addplot[line width = 1.5pt, color=darkblue_two, only marks, mark=square] table {data_fig_21b_1.txt};
			\addplot[line width = 1.5pt, color=darkblue_two,dashed] table {data_fig_21b_2.txt};
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig_26.tex <==
\documentclass[tikz,border=0mm]{standalone}
% Optional: Include any TikZ libraries you might need
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{tikz}
\definecolor{red}{RGB}{230,0,26}
\definecolor{green}{RGB}{153,192,0}
\definecolor{blue}{RGB}{0,90,169}
\definecolor{orange}{RGB}{236,101,0}
\definecolor{darkorange}{RGB}{204,76,3}
\definecolor{darkpurple}{RGB}{149,17,105}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\usetikzlibrary{shapes.geometric, arrows}
\pgfplotsset{compat=1.18} 
\begin{document}
        \begin{tikzpicture}[scale=0.45]
            \begin{axis}[
                xlabel = {$H\,(\si{\kilo\ampere\per\meter})$},
                xlabel style={ yshift = 5pt, font=\large},
                ylabel= {$B \,(\si{\tesla})$},
                ylabel style={ yshift = -6pt, font=\large},
                %title = \textbf{$BH$-curve of Powercore 1400AP},
                grid = both,
                minor grid style = {gray!15},
                legend style={at={(0.98,0.17)},anchor = east,nodes={scale=0.9, transform shape}},
                x coord trafo/.code={\pgfmathparse{#1*0.001}\pgfmathresult},
            ]
            	 \addplot[line width = 1.5pt, color=black, smooth, mark=*, mark options={solid}, restrict expr to domain={\coordindex}{0:9}] table {data_fig_26_1.txt};   
            	 \addlegendentry{adapted};
                \addplot[line width = 2pt, color=darkblue_two,dashed, smooth,  mark=square, mark options={solid},restrict expr to domain={\coordindex}{0:15}] table {data_fig_26_2.txt};
                 \addlegendentry{measured};
                    
            \end{axis}
        \end{tikzpicture}
\end{document}

==> fig_4.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\definecolor{red}{RGB}{230,0,26}
\definecolor{green}{RGB}{153,192,0}
\definecolor{blue}{RGB}{0,90,169}
\definecolor{orange}{RGB}{236,101,0}
\definecolor{darkorange}{RGB}{204,76,3}
\definecolor{darkpurple}{RGB}{149,17,105}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\usepackage{siunitx}

\begin{document}
	\begin{tikzpicture}[scale = 0.5]
		\begin{axis}[
			xlabel = {$H\,(\si{\kilo\ampere/\meter})$},
			xlabel style={ yshift = 0pt, font=\large},
			ylabel= {$B\,(\si{\tesla})$},
			ylabel style={ yshift = -15pt, font=\large},
			grid = both,
			minor grid style = {gray!15},
			minor grid style = {gray!15},
			legend style={at={(0.05,0.15)},anchor = west,nodes={scale=1.0, transform shape}},
			x filter/.code={\pgfmathparse{0.001*\pgfmathresult}},
			]
			\addplot[line width = 1.5pt, color=darkblue_two] table {data_fig_4.txt};
		\end{axis}
	\end{tikzpicture}
\end{document}
